A foundation model with multi-variate parallel attention to generate neuronal activity

Learning from multi-variate time-series with heterogeneous channel configurations remains a fundamental challenge for deep neural networks, particularly in clinical domains such as intracranial electroencephalography (iEEG), where channel setups vary widely across subjects. In this work, we introduce multi-variate parallel attention (MVPA), a novel self-attention mechanism that disentangles content, temporal, and spatial attention, enabling flexible, generalizable, and efficient modeling of time-series data with varying channel counts and configurations. We use MVPA to build MVPFormer, a generative foundation model for human electrophysiology, trained to predict the evolution of iEEG signals across subjects. To support this and future efforts by the community, we release the SWEC iEEG dataset, the largest publicly available iEEG dataset to date, comprising nearly 10,000 hours of recordings from heterogeneous clinical sources. MVPFormer leverages MVPA to achieve strong generalization across subjects, demonstrating expert-level performance in several iEEG tasks. MVPFormer surpasses state-of-the-art (SOTA) Transformer baselines in seizure detection across the SWEC, the MAYO, and the FNUSA datasets, while also achieving SOTA performance on four Brain TreeBank iEEG decoding tasks (volume, pitch, onset, and speech). We further validate MVPA on standard time-series forecasting and classification tasks, where it matches or exceeds the performance of existing attention-based models. Together, our contributions establish MVPA as a general-purpose attention mechanism for heterogeneous time-series and MVPFormer as the first open-source, open-weights, and open-data iEEG foundation model with SOTA clinical performance. The code is available at https://github.com/IBM/multi-variate-parallel-transformer. The SWEC iEEG dataset is available at https://huggingface.co/datasets/NeuroTec/SWEC_iEEG_Dataset.

==> (inline-0) <==
\begin{tabular}{l|ll|l|lll|lll|lll|lll}
\multicolumn{1}{l}{}                   & \multicolumn{1}{c}{}               & \multicolumn{1}{l}{}        & \multicolumn{4}{c}{\textbf{Classification metrics}}                                                                      & \multicolumn{9}{c}{\textbf{Similarity}}                                                                                                                                                                                                                                      \\ 
\cline{4-16}
\multicolumn{1}{l}{}                   &                                    & \multicolumn{1}{l}{}        & \multicolumn{1}{c}{Raw}      & \multicolumn{3}{c}{Episodic}                                                              & \multicolumn{3}{c}{True}                                                                & \multicolumn{3}{c}{Random}                                                              & \multicolumn{3}{c}{Two-step}                                                             \\ 
\cline{4-16}
\multicolumn{1}{l}{\textbf{Subject}}   & \multicolumn{1}{c}{\textbf{Kappa}} & \multicolumn{1}{c}{95\% CI} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{sensitivity} & \multicolumn{1}{c}{fp/h} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal}  \\ 
\hline
\rowcolor[rgb]{0.949,0.949,0.949} ID19 & 0.00                               & 0.00                        & 0.01                         & 0.35                         & 0.25                            & 0.14                     & 0.30                        & 0.27                      & 0.25                          & 0.14                        & 0.15                      & 0.10                          & 0.16                        & 0.14                      & 0.10                           \\
ID20                                   & 0.87                               & 0.05                        & 0.92                         & 0.57                         & 1.00                            & 0.01                     & 0.89                        & 0.95                      & 0.91                          & 0.17                        & 0.19                      & 0.12                          & 0.14                        & 0.17                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID21 & 0.82                               & 0.09                        & 0.59                         & 0.67                         & 1.00                            & 0.01                     & 0.92                        & 0.92                      & 0.93                          & 0.16                        & 0.15                      & 0.16                          & 0.13                        & 0.22                      & 0.18                           \\
ID22                                   & 0.99                               & 0.02                        & 0.94                         & 1.00                         & 1.00                            & 0.00                     & 0.89                        & 0.92                      & 0.90                          & 0.15                        & 0.15                      & 0.10                          & 0.12                        & 0.15                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID23 & 0.12                               & 0.03                        & 0.21                         & 0.11                         & 0.06                            & 0.02                     & 0.88                        & 0.95                      & 0.94                          & 0.22                        & 0.22                      & 0.20                          & 0.20                        & 0.21                      & 0.20                           \\
ID24                                   & 0.92                               & 0.01                        & 0.91                         & 0.93                         & 0.93                            & 0.02                     & 0.80                        & 0.93                      & 0.89                          & 0.13                        & 0.13                      & 0.09                          & 0.14                        & 0.11                      & 0.14                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID25 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.84                        & 0.90                      & 0.90                          & 0.17                        & 0.24                      & 0.14                          & 0.15                        & 0.20                      & 0.13                           \\
ID26                                   & 0.03                               & 0.03                        & 0.02                         & 0.04                         & 1.00                            & 0.61                     & 0.88                        & 0.96                      & 0.94                          & 0.16                        & 0.21                      & 0.09                          & 0.13                        & 0.16                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID27 & 0.99                               & 0.01                        & 0.95                         & 1.00                         & 1.00                            & 0.00                     & 0.88                        & 0.95                      & 0.95                          & 0.20                        & 0.23                      & 0.20                          & 0.17                        & 0.23                      & 0.21                           \\
ID28                                   & 0.83                               & 0.04                        & 0.82                         & 0.86                         & 0.75                            & 0.00                     & 0.85                        & 0.89                      & 0.61                          & 0.26                        & 0.14                      & 0.07                          & 0.16                        & 0.15                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID29 & 0.71                               & 0.02                        & 0.58                         & 0.43                         & 0.32                            & 0.03                     & 0.86                        & 0.92                      & 0.92                          & 0.14                        & 0.14                      & 0.11                          & 0.11                        & 0.12                      & 0.13                           \\
ID30                                   & 0.95                               & 0.01                        & 0.92                         & 0.96                         & 0.93                            & 0.00                     & 0.89                        & 0.95                      & 0.94                          & 0.17                        & 0.17                      & 0.13                          & 0.14                        & 0.16                      & 0.14                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID31 & 0.99                               & 0.00                        & 0.97                         & 1.00                         & 1.00                            & 0.00                     & 0.88                        & 0.95                      & 0.95                          & 0.18                        & 0.21                      & 0.13                          & 0.15                        & 0.22                      & 0.17                           \\
ID32                                   & 1.00                               & 0.00                        & 0.97                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.93                      & 0.94                          & 0.17                        & 0.15                      & 0.12                          & 0.13                        & 0.16                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID33 & 0.06                               & 0.07                        & 0.00                         & 0.00                         & 0.00                            & 0.15                     & 0.95                        & 0.96                      & 0.95                          & 0.39                        & 0.38                      & 0.31                          & 0.39                        & 0.45                      & 0.46                           \\
ID34                                   & 0.99                               & 0.01                        & 0.97                         & 1.00                         & 1.00                            & 0.00                     & 0.89                        & 0.94                      & 0.92                          & 0.14                        & 0.14                      & 0.09                          & 0.11                        & 0.14                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID35 & 0.98                               & 0.01                        & 0.96                         & 1.00                         & 1.00                            & 0.00                     & 0.86                        & 0.93                      & 0.94                          & 0.18                        & 0.15                      & 0.25                          & 0.17                        & 0.17                      & 0.35                           \\
ID36                                   & 0.60                               & 0.03                        & 0.78                         & 0.57                         & 0.40                            & 0.00                     & 0.91                        & 0.95                      & 0.94                          & 0.19                        & 0.20                      & 0.13                          & 0.16                        & 0.18                      & 0.14                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID37 & 1.00                               & 0.00                        & 0.97                         & 1.00                         & 1.00                            & 0.00                     & 0.77                        & 0.74                      & 0.66                          & 0.16                        & 0.12                      & 0.29                          & 0.14                        & 0.15                      & 0.49                           \\
ID38                                   & 0.99                               & 0.01                        & 0.99                         & 1.00                         & 1.00                            & 0.00                     & 0.82                        & 0.85                      & 0.77                          & 0.15                        & 0.13                      & 0.13                          & 0.13                        & 0.14                      & 0.09                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID39 & 0.99                               & 0.02                        & 0.92                         & 1.00                         & 1.00                            & 0.00                     & 0.83                        & 0.70                      & 0.83                          & 0.16                        & 0.12                      & 0.10                          & 0.14                        & 0.12                      & 0.10                           \\
ID40                                   & 1.00                               & 0.01                        & 0.99                         & 1.00                         & 1.00                            & 0.00                     & 0.87                        & 0.88                      & 0.90                          & 0.15                        & 0.13                      & 0.09                          & 0.13                        & 0.13                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID41 & 0.13                               & 0.03                        & 0.18                         & 0.15                         & 1.00                            & 0.41                     & 0.86                        & 0.79                      & 0.86                          & 0.16                        & 0.15                      & 0.10                          & 0.13                        & 0.15                      & 0.10                           \\
ID42                                   & 0.96                               & 0.03                        & 0.86                         & 1.00                         & 1.00                            & 0.00                     & 0.82                        & 0.80                      & 0.79                          & 0.15                        & 0.14                      & 0.07                          & 0.13                        & 0.15                      & 0.07                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID43 & 0.89                               & 0.04                        & 0.69                         & 1.00                         & 1.00                            & 0.00                     & 0.80                        & 0.77                      & 0.84                          & 0.13                        & 0.14                      & 0.12                          & 0.10                        & 0.15                      & 0.11                           \\
ID44                                   & 0.90                               & 0.12                        & 0.42                         & 0.67                         & 0.50                            & 0.00                     & 0.82                        & 0.89                      & 0.89                          & 0.11                        & 0.14                      & 0.49                          & 0.08                        & 0.09                      & 0.65                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID45 & 0.37                               & 0.09                        & 0.09                         & 0.18                         & 1.00                            & 0.06                     & 0.82                        & 0.87                      & 0.77                          & 0.14                        & 0.16                      & 0.09                          & 0.12                        & 0.14                      & 0.16                           \\
ID46                                   & 0.45                               & 0.04                        & 0.44                         & 0.55                         & 0.38                            & 0.00                     & 0.85                        & 0.87                      & 0.61                          & 0.18                        & 0.14                      & 0.28                          & 0.16                        & 0.11                      & 0.51                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID47 & 0.77                               & 0.09                        & 0.60                         & 0.50                         & 1.00                            & 0.02                     & 0.84                        & 0.81                      & 0.83                          & 0.16                        & 0.15                      & 0.12                          & 0.14                        & 0.16                      & 0.09                           \\
ID48                                   & 0.87                               & 0.01                        & 0.71                         & 1.00                         & 1.00                            & 0.00                     & 0.80                        & 0.83                      & 0.79                          & 0.12                        & 0.12                      & 0.08                          & 0.10                        & 0.11                      & 0.09                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID49 & 0.25                               & 0.04                        & 0.20                         & 0.36                         & 1.00                            & 0.15                     & 0.89                        & 0.79                      & 0.86                          & 0.23                        & 0.14                      & 0.35                          & 0.23                        & 0.17                      & 0.53                           \\
ID50                                   & 0.97                               & 0.05                        & 0.82                         & 1.00                         & 1.00                            & 0.00                     & 0.86                        & 0.90                      & 0.84                          & 0.16                        & 0.24                      & 0.11                          & 0.14                        & 0.21                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID51 & 0.75                               & 0.11                        & 0.38                         & 0.40                         & 1.00                            & 0.02                     & 0.87                        & 0.78                      & 0.89                          & 0.26                        & 0.14                      & 0.28                          & 0.28                        & 0.24                      & 0.39                           \\
ID52                                   & 0.85                               & 0.05                        & 0.65                         & 1.00                         & 1.00                            & 0.00                     & 0.82                        & 0.84                      & 0.79                          & 0.21                        & 0.18                      & 0.11                          & 0.19                        & 0.16                      & 0.14                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID53 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 1.00                            & 3.43                     & 0.82                        & 0.77                      & 0.79                          & 0.17                        & 0.17                      & 0.09                          & 0.14                        & 0.15                      & 0.11                           \\
ID54                                   & 0.01                               & 0.02                        & 0.02                         & 0.02                         & 0.67                            & 0.89                     & 0.82                        & 0.71                      & 0.83                          & 0.16                        & 0.14                      & 0.12                          & 0.13                        & 0.14                      & 0.09                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID55 & 0.86                               & 0.07                        & 0.75                         & 0.80                         & 1.00                            & 0.01                     & 0.84                        & 0.87                      & 0.80                          & 0.18                        & 0.18                      & 0.11                          & 0.16                        & 0.19                      & 0.14                           \\
ID56                                   & 0.79                               & 0.06                        & 0.55                         & 0.80                         & 0.67                            & 0.00                     & 0.87                        & 0.81                      & 0.79                          & 0.19                        & 0.18                      & 0.12                          & 0.17                        & 0.20                      & 0.18                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID57 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.87                        & 0.87                      & 0.81                          & 0.16                        & 0.21                      & 0.14                          & 0.13                        & 0.17                      & 0.17                           \\
ID58                                   & 0.30                               & 0.11                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.86                        & 0.84                      & 0.77                          & 0.21                        & 0.22                      & 0.33                          & 0.20                        & 0.24                      & 0.30                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID59 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.82                        & 0.85                      & 0.80                          & 0.17                        & 0.14                      & 0.09                          & 0.16                        & 0.12                      & 0.11                           \\
ID60                                   & 0.20                               & 0.03                        & 0.09                         & 0.67                         & 0.50                            & 0.00                     & 0.87                        & 0.88                      & 0.93                          & 0.15                        & 0.14                      & 0.56                          & 0.12                        & 0.11                      & 0.37                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID61 & 0.14                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.04                     & 0.89                        & 0.87                      & 0.89                          & 0.18                        & 0.16                      & 0.11                          & 0.15                        & 0.13                      & 0.11                           \\
ID62                                   & 0.79                               & 0.04                        & 0.65                         & 0.88                         & 1.00                            & 0.01                     & 0.83                        & 0.86                      & 0.92                          & 0.14                        & 0.13                      & 0.52                          & 0.13                        & 0.12                      & 0.72                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID63 & 0.76                               & 0.05                        & 0.52                         & 0.77                         & 0.62                            & 0.00                     & 0.82                        & 0.86                      & 0.86                          & 0.15                        & 0.16                      & 0.09                          & 0.13                        & 0.15                      & 0.06                           \\
ID64                                   & 0.95                               & 0.07                        & 0.55                         & 1.00                         & 1.00                            & 0.00                     & 0.86                        & 0.87                      & 0.85                          & 0.15                        & 0.15                      & 0.16                          & 0.12                        & 0.14                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID65 & 0.04                               & 0.02                        & 0.05                         & 0.03                         & 0.50                            & 1.14                     & 0.83                        & 0.87                      & 0.85                          & 0.13                        & 0.15                      & 0.09                          & 0.10                        & 0.13                      & 0.08                           \\
ID66                                   & 0.61                               & 0.19                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.75                        & 0.80                      & 0.76                          & 0.12                        & 0.13                      & 0.06                          & 0.10                        & 0.11                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID67 & 0.04                               & 0.01                        & 0.05                         & 0.03                         & 0.50                            & 1.06                     & 0.83                        & 0.82                      & 0.81                          & 0.20                        & 0.15                      & 0.07                          & 0.19                        & 0.12                      & 0.10                           \\
ID68                                   & 0.66                               & 0.18                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.84                        & 0.80                      & 0.82                          & 0.17                        & 0.22                      & 0.15                          & 0.14                        & 0.19                      & 0.16                          
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|ll|l|lll|lll|lll|lll}
\multicolumn{1}{l}{}                   & \multicolumn{1}{c}{}               & \multicolumn{1}{l}{}        & \multicolumn{4}{c}{\textbf{Classification metrics}}                                                                      & \multicolumn{9}{c}{\textbf{Similarity}}                                                                                                                                                                                                                                      \\ 
\cline{4-16}
\multicolumn{1}{l}{}                   &                                    & \multicolumn{1}{l}{}        & \multicolumn{1}{c}{Raw}      & \multicolumn{3}{c}{Episodic}                                                              & \multicolumn{3}{c}{True}                                                                & \multicolumn{3}{c}{Random}                                                              & \multicolumn{3}{c}{Two-step}                                                             \\ 
\cline{4-16}
\multicolumn{1}{l}{\textbf{Subject}}   & \multicolumn{1}{c}{\textbf{Kappa}} & \multicolumn{1}{l}{95\% CI} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{sensitivity} & \multicolumn{1}{c}{fp/h} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal}  \\ 
\hline
\rowcolor[rgb]{0.949,0.949,0.949} ID19 & 0.01                               & 0.00                        & 0.02                         & 0.33                         & 0.50                            & 1.11                     & 0.28                        & 0.27                      & 0.27                          & 0.21                        & 0.20                      & 0.25                          & 0.21                        & 0.20                      & 0.23                           \\
ID20                                   & 0.79                               & 0.06                        & 0.87                         & 0.44                         & 1.00                            & 0.02                     & 0.95                        & 0.96                      & 0.95                          & 0.18                        & 0.21                      & 0.12                          & 0.15                        & 0.17                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID21 & 0.73                               & 0.11                        & 0.51                         & 0.50                         & 1.00                            & 0.02                     & 0.94                        & 0.93                      & 0.95                          & 0.16                        & 0.18                      & 0.18                          & 0.13                        & 0.24                      & 0.20                           \\
ID22                                   & 0.97                               & 0.02                        & 0.91                         & 1.00                         & 1.00                            & 0.00                     & 0.94                        & 0.89                      & 0.95                          & 0.15                        & 0.16                      & 0.09                          & 0.12                        & 0.17                      & 0.07                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID23 & 0.15                               & 0.03                        & 0.21                         & 0.16                         & 0.09                            & 0.05                     & 0.95                        & 0.95                      & 0.95                          & 0.25                        & 0.28                      & 0.23                          & 0.22                        & 0.24                      & 0.24                           \\
ID24                                   & 0.94                               & 0.01                        & 0.91                         & 0.96                         & 0.93                            & 0.00                     & 0.93                        & 0.94                      & 0.93                          & 0.19                        & 0.19                      & 0.12                          & 0.16                        & 0.17                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID25 & 0.13                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.06                     & 0.94                        & 0.96                      & 0.96                          & 0.17                        & 0.19                      & 0.15                          & 0.14                        & 0.18                      & 0.15                           \\
ID26                                   & 0.04                               & 0.03                        & 0.02                         & 0.04                         & 1.00                            & 0.59                     & 0.95                        & 0.97                      & 0.96                          & 0.17                        & 0.22                      & 0.12                          & 0.14                        & 0.18                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID27 & 0.88                               & 0.03                        & 0.78                         & 0.89                         & 1.00                            & 0.01                     & 0.95                        & 0.96                      & 0.96                          & 0.22                        & 0.24                      & 0.21                          & 0.19                        & 0.25                      & 0.24                           \\
ID28                                   & 0.89                               & 0.03                        & 0.87                         & 0.86                         & 0.75                            & 0.00                     & 0.95                        & 0.96                      & 0.95                          & 0.17                        & 0.19                      & 0.09                          & 0.13                        & 0.17                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID29 & 0.45                               & 0.03                        & 0.42                         & 0.27                         & 0.29                            & 0.18                     & 0.95                        & 0.95                      & 0.95                          & 0.16                        & 0.15                      & 0.14                          & 0.12                        & 0.13                      & 0.13                           \\
ID30                                   & 0.63                               & 0.02                        & 0.66                         & 0.67                         & 0.63                            & 0.17                     & 0.95                        & 0.96                      & 0.96                          & 0.19                        & 0.19                      & 0.15                          & 0.16                        & 0.18                      & 0.16                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID31 & 0.98                               & 0.00                        & 0.93                         & 1.00                         & 1.00                            & 0.00                     & 0.95                        & 0.96                      & 0.96                          & 0.19                        & 0.24                      & 0.11                          & 0.16                        & 0.24                      & 0.18                           \\
ID32                                   & 0.99                               & 0.03                        & 0.93                         & 1.00                         & 1.00                            & 0.00                     & 0.95                        & 0.91                      & 0.96                          & 0.18                        & 0.13                      & 0.16                          & 0.15                        & 0.18                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID33 & 0.48                               & 0.14                        & 0.00                         & 0.00                         & 0.00                            & 0.02                     & 0.93                        & 0.95                      & 0.93                          & 0.23                        & 0.28                      & 0.19                          & 0.21                        & 0.26                      & 0.21                           \\
ID34                                   & 0.78                               & 0.03                        & 0.85                         & 0.78                         & 1.00                            & 0.03                     & 0.95                        & 0.95                      & 0.95                          & 0.15                        & 0.15                      & 0.10                          & 0.11                        & 0.15                      & 0.13                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID35 & 0.77                               & 0.03                        & 0.79                         & 0.80                         & 0.86                            & 0.02                     & 0.92                        & 0.94                      & 0.92                          & 0.17                        & 0.19                      & 0.19                          & 0.15                        & 0.17                      & 0.22                           \\
ID36                                   & 0.41                               & 0.03                        & 0.54                         & 0.43                         & 0.32                            & 0.06                     & 0.96                        & 0.96                      & 0.95                          & 0.22                        & 0.23                      & 0.14                          & 0.19                        & 0.21                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID37 & 0.50                               & 0.09                        & 0.44                         & 0.31                         & 1.00                            & 0.05                     & 0.92                        & 0.91                      & 0.91                          & 0.16                        & 0.15                      & 0.33                          & 0.14                        & 0.17                      & 0.69                           \\
ID38                                   & 0.94                               & 0.02                        & 0.94                         & 0.91                         & 1.00                            & 0.01                     & 0.93                        & 0.95                      & 0.91                          & 0.14                        & 0.15                      & 0.11                          & 0.11                        & 0.16                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID39 & 0.97                               & 0.03                        & 0.89                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.90                      & 0.92                          & 0.16                        & 0.13                      & 0.11                          & 0.14                        & 0.13                      & 0.11                           \\
ID40                                   & 0.91                               & 0.04                        & 0.91                         & 0.89                         & 0.80                            & 0.00                     & 0.94                        & 0.95                      & 0.95                          & 0.15                        & 0.16                      & 0.10                          & 0.13                        & 0.14                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID41 & 0.28                               & 0.05                        & 0.41                         & 0.33                         & 1.00                            & 0.15                     & 0.95                        & 0.91                      & 0.94                          & 0.16                        & 0.16                      & 0.14                          & 0.13                        & 0.16                      & 0.11                           \\
ID42                                   & 0.98                               & 0.03                        & 0.89                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.91                      & 0.92                          & 0.15                        & 0.17                      & 0.08                          & 0.12                        & 0.16                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID43 & 0.92                               & 0.03                        & 0.69                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.90                      & 0.95                          & 0.14                        & 0.14                      & 0.10                          & 0.11                        & 0.16                      & 0.12                           \\
ID44                                   & 0.90                               & 0.12                        & 0.32                         & 0.67                         & 0.50                            & 0.00                     & 0.93                        & 0.95                      & 0.92                          & 0.12                        & 0.12                      & 0.51                          & 0.09                        & 0.10                      & 0.64                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID45 & 0.01                               & 0.02                        & 0.00                         & 0.01                         & 1.00                            & 0.99                     & 0.94                        & 0.95                      & 0.93                          & 0.15                        & 0.18                      & 0.13                          & 0.12                        & 0.14                      & 0.14                           \\
ID46                                   & 0.39                               & 0.04                        & 0.42                         & 0.45                         & 0.33                            & 0.02                     & 0.94                        & 0.95                      & 0.76                          & 0.18                        & 0.15                      & 0.36                          & 0.16                        & 0.12                      & 0.53                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID47 & 0.06                               & 0.05                        & 0.09                         & 0.06                         & 1.00                            & 0.30                     & 0.94                        & 0.93                      & 0.94                          & 0.18                        & 0.20                      & 0.12                          & 0.15                        & 0.18                      & 0.12                           \\
ID48                                   & 0.85                               & 0.01                        & 0.70                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.93                      & 0.92                          & 0.12                        & 0.11                      & 0.06                          & 0.10                        & 0.12                      & 0.09                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID49 & 0.54                               & 0.05                        & 0.54                         & 0.60                         & 1.00                            & 0.06                     & 0.95                        & 0.92                      & 0.93                          & 0.22                        & 0.14                      & 0.26                          & 0.21                        & 0.19                      & 0.51                           \\
ID50                                   & 0.97                               & 0.05                        & 0.81                         & 1.00                         & 1.00                            & 0.00                     & 0.93                        & 0.95                      & 0.94                          & 0.17                        & 0.19                      & 0.12                          & 0.14                        & 0.23                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID51 & 0.70                               & 0.12                        & 0.55                         & 0.33                         & 1.00                            & 0.02                     & 0.93                        & 0.91                      & 0.93                          & 0.23                        & 0.15                      & 0.20                          & 0.23                        & 0.28                      & 0.26                           \\
ID52                                   & 0.37                               & 0.05                        & 0.54                         & 0.27                         & 1.00                            & 0.10                     & 0.93                        & 0.94                      & 0.95                          & 0.16                        & 0.18                      & 0.10                          & 0.13                        & 0.16                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID53 & 0.47                               & 0.08                        & 0.40                         & 0.25                         & 1.00                            & 0.04                     & 0.93                        & 0.90                      & 0.93                          & 0.19                        & 0.17                      & 0.13                          & 0.15                        & 0.16                      & 0.12                           \\
ID54                                   & 0.01                               & 0.01                        & 0.01                         & 0.01                         & 0.67                            & 1.51                     & 0.94                        & 0.88                      & 0.94                          & 0.18                        & 0.19                      & 0.14                          & 0.14                        & 0.16                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID55 & 0.41                               & 0.09                        & 0.29                         & 0.29                         & 1.00                            & 0.07                     & 0.94                        & 0.94                      & 0.94                          & 0.20                        & 0.18                      & 0.14                          & 0.17                        & 0.20                      & 0.17                           \\
ID56                                   & 0.72                               & 0.08                        & 0.52                         & 0.67                         & 0.67                            & 0.01                     & 0.94                        & 0.91                      & 0.88                          & 0.19                        & 0.18                      & 0.13                          & 0.17                        & 0.19                      & 0.16                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID57 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.94                      & 0.89                          & 0.14                        & 0.13                      & 0.14                          & 0.11                        & 0.09                      & 0.16                           \\
ID58                                   & 0.29                               & 0.11                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.94                        & 0.94                      & 0.86                          & 0.21                        & 0.22                      & 0.18                          & 0.20                        & 0.24                      & 0.15                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID59 & 0.16                               & 0.06                        & 0.13                         & 0.24                         & 0.13                            & 0.00                     & 0.92                        & 0.94                      & 0.91                          & 0.14                        & 0.14                      & 0.11                          & 0.12                        & 0.12                      & 0.09                           \\
ID60                                   & 0.23                               & 0.03                        & 0.13                         & 0.50                         & 0.38                            & 0.02                     & 0.95                        & 0.96                      & 0.98                          & 0.14                        & 0.14                      & 0.61                          & 0.11                        & 0.12                      & 0.37                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID61 & 0.36                               & 0.09                        & 0.08                         & 0.29                         & 0.17                            & 0.00                     & 0.96                        & 0.96                      & 0.96                          & 0.19                        & 0.17                      & 0.16                          & 0.16                        & 0.16                      & 0.14                           \\
ID62                                   & 0.81                               & 0.05                        & 0.69                         & 1.00                         & 1.00                            & 0.00                     & 0.92                        & 0.93                      & 0.97                          & 0.14                        & 0.14                      & 0.43                          & 0.11                        & 0.11                      & 0.73                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID63 & 0.64                               & 0.05                        & 0.64                         & 0.73                         & 1.00                            & 0.02                     & 0.93                        & 0.94                      & 0.95                          & 0.15                        & 0.17                      & 0.09                          & 0.12                        & 0.16                      & 0.07                           \\
ID64                                   & 0.60                               & 0.02                        & 0.66                         & 0.62                         & 0.45                            & 0.00                     & 0.95                        & 0.95                      & 0.95                          & 0.16                        & 0.17                      & 0.13                          & 0.13                        & 0.14                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID65 & 0.75                               & 0.05                        & 0.51                         & 0.77                         & 0.62                            & 0.00                     & 0.94                        & 0.95                      & 0.94                          & 0.14                        & 0.17                      & 0.08                          & 0.11                        & 0.14                      & 0.09                           \\
ID66                                   & 0.90                               & 0.10                        & 0.53                         & 0.80                         & 1.00                            & 0.00                     & 0.87                        & 0.92                      & 0.92                          & 0.13                        & 0.13                      & 0.08                          & 0.10                        & 0.13                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID67 & 0.15                               & 0.05                        & 0.26                         & 0.10                         & 0.25                            & 0.13                     & 0.94                        & 0.94                      & 0.94                          & 0.22                        & 0.17                      & 0.11                          & 0.21                        & 0.13                      & 0.10                           \\
ID68                                   & 0.69                               & 0.13                        & 0.23                         & 0.40                         & 0.33                            & 0.01                     & 0.94                        & 0.92                      & 0.95                          & 0.15                        & 0.13                      & 0.31                          & 0.10                        & 0.10                      & 0.10
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|ll|l|lll|lll|lll|lll}
\multicolumn{1}{l}{}                   & \multicolumn{1}{c}{}               & \multicolumn{1}{l}{}        & \multicolumn{4}{c}{\textbf{Classification metrics}}                                                                      & \multicolumn{9}{c}{\textbf{Similarity}}                                                                                                                                                                                                                                      \\ 
\cline{4-16}
\multicolumn{1}{l}{}                   &                                    & \multicolumn{1}{l}{}        & \multicolumn{1}{c}{Raw}      & \multicolumn{3}{c}{Episodic}                                                              & \multicolumn{3}{c}{True}                                                                & \multicolumn{3}{c}{Random}                                                              & \multicolumn{3}{c}{Two-step}                                                             \\ 
\cline{4-16}
\multicolumn{1}{l}{\textbf{Subject}}   & \multicolumn{1}{c}{\textbf{Kappa}} & \multicolumn{1}{l}{95\% CI} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{sensitivity} & \multicolumn{1}{c}{fp/h} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal} & \multicolumn{1}{c}{average} & \multicolumn{1}{c}{ictal} & \multicolumn{1}{c}{non-ictal}  \\ 
\hline
\rowcolor[rgb]{0.949,0.949,0.949} ID19 & 0.00                               & 0.00                        & 0.01                         & 0.12                         & 0.06                            & 0.00                     & 0.32                        & 0.31                      & 0.29                          & 0.23                        & 0.23                      & 0.23                          & 0.23                        & 0.22                      & 0.22                           \\
ID20                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.97                      & 0.95                          & 0.18                        & 0.21                      & 0.14                          & 0.15                        & 0.18                      & 0.13                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID21 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.95                        & 0.90                      & 0.96                          & 0.16                        & 0.15                      & 0.15                          & 0.13                        & 0.23                      & 0.20                           \\
ID22                                   & 0.34                               & 0.12                        & 0.00                         & 0.00                         & 0.00                            & 0.03                     & 0.95                        & 0.78                      & 0.95                          & 0.15                        & 0.13                      & 0.08                          & 0.12                        & 0.16                      & 0.07                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID23 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.96                      & 0.96                          & 0.25                        & 0.26                      & 0.20                          & 0.22                        & 0.24                      & 0.24                           \\
ID24                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.94                      & 0.93                          & 0.19                        & 0.20                      & 0.19                          & 0.16                        & 0.18                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID25 & 0.02                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.17                     & 0.95                        & 0.96                      & 0.96                          & 0.17                        & 0.19                      & 0.16                          & 0.14                        & 0.18                      & 0.15                           \\
ID26                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.97                      & 0.96                          & 0.18                        & 0.22                      & 0.10                          & 0.14                        & 0.18                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID27 & 0.27                               & 0.11                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.96                        & 0.96                      & 0.96                          & 0.22                        & 0.25                      & 0.19                          & 0.19                        & 0.25                      & 0.24                           \\
ID28                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.96                      & 0.96                          & 0.17                        & 0.19                      & 0.08                          & 0.13                        & 0.17                      & 0.13                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID29 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.95                        & 0.95                      & 0.96                          & 0.16                        & 0.15                      & 0.09                          & 0.12                        & 0.13                      & 0.13                           \\
ID30                                   & 0.01                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.22                     & 0.96                        & 0.96                      & 0.96                          & 0.19                        & 0.20                      & 0.15                          & 0.16                        & 0.19                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID31 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.96                      & 0.96                          & 0.20                        & 0.24                      & 0.16                          & 0.16                        & 0.24                      & 0.18                           \\
ID32                                   & 0.12                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.05                     & 0.95                        & 0.88                      & 0.96                          & 0.18                        & 0.16                      & 0.16                          & 0.15                        & 0.18                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID33 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.93                        & 0.95                      & 0.92                          & 0.23                        & 0.24                      & 0.19                          & 0.21                        & 0.25                      & 0.20                           \\
ID34                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.95                        & 0.95                      & 0.96                          & 0.15                        & 0.16                      & 0.12                          & 0.11                        & 0.15                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID35 & 0.38                               & 0.12                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.93                        & 0.94                      & 0.92                          & 0.17                        & 0.18                      & 0.16                          & 0.14                        & 0.17                      & 0.18                           \\
ID36                                   & 0.17                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.08                     & 0.96                        & 0.96                      & 0.96                          & 0.22                        & 0.24                      & 0.16                          & 0.19                        & 0.21                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID37 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.92                        & 0.88                      & 0.87                          & 0.16                        & 0.15                      & 0.36                          & 0.14                        & 0.16                      & 0.57                           \\
ID38                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.93                        & 0.95                      & 0.91                          & 0.14                        & 0.16                      & 0.10                          & 0.11                        & 0.16                      & 0.07                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID39 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.93                        & 0.87                      & 0.94                          & 0.16                        & 0.14                      & 0.08                          & 0.13                        & 0.13                      & 0.11                           \\
ID40                                   & 0.02                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.04                     & 0.94                        & 0.95                      & 0.95                          & 0.15                        & 0.17                      & 0.10                          & 0.12                        & 0.15                      & 0.12                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID41 & 0.72                               & 0.22                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.96                        & 0.92                      & 0.95                          & 0.16                        & 0.15                      & 0.13                          & 0.13                        & 0.15                      & 0.11                           \\
ID42                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.92                      & 0.94                          & 0.15                        & 0.18                      & 0.09                          & 0.12                        & 0.17                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID43 & 0.31                               & 0.11                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.94                        & 0.91                      & 0.96                          & 0.15                        & 0.11                      & 0.12                          & 0.11                        & 0.17                      & 0.12                           \\
ID44                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.96                      & 0.86                          & 0.12                        & 0.12                      & 0.37                          & 0.09                        & 0.10                      & 0.50                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID45 & 0.42                               & 0.14                        & 0.00                         & 0.00                         & 0.00                            & 0.04                     & 0.94                        & 0.95                      & 0.93                          & 0.15                        & 0.15                      & 0.12                          & 0.12                        & 0.14                      & 0.15                           \\
ID46                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.96                      & 0.80                          & 0.18                        & 0.14                      & 0.28                          & 0.16                        & 0.12                      & 0.53                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID47 & 0.29                               & 0.12                        & 0.00                         & 0.00                         & 0.00                            & 0.04                     & 0.95                        & 0.94                      & 0.95                          & 0.18                        & 0.20                      & 0.14                          & 0.15                        & 0.18                      & 0.13                           \\
ID48                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.93                        & 0.94                      & 0.93                          & 0.12                        & 0.12                      & 0.07                          & 0.09                        & 0.12                      & 0.09                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID49 & 0.00                               & 0.03                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.95                        & 0.93                      & 0.92                          & 0.21                        & 0.14                      & 0.29                          & 0.20                        & 0.19                      & 0.46                           \\
ID50                                   & 0.06                               & 0.07                        & 0.00                         & 0.00                         & 0.00                            & 0.01                     & 0.94                        & 0.96                      & 0.94                          & 0.17                        & 0.21                      & 0.12                          & 0.14                        & 0.23                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID51 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.93                        & 0.90                      & 0.92                          & 0.22                        & 0.15                      & 0.18                          & 0.21                        & 0.28                      & 0.21                           \\
ID52                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.95                      & 0.95                          & 0.16                        & 0.17                      & 0.12                          & 0.13                        & 0.17                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID53 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.95                        & 0.93                      & 0.94                          & 0.19                        & 0.20                      & 0.11                          & 0.16                        & 0.17                      & 0.12                           \\
ID54                                   & 0.52                               & 0.10                        & 0.17                         & 0.33                         & 0.25                            & 0.01                     & 0.94                        & 0.89                      & 0.95                          & 0.18                        & 0.16                      & 0.12                          & 0.15                        & 0.16                      & 0.10                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID55 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.95                        & 0.95                      & 0.95                          & 0.20                        & 0.21                      & 0.13                          & 0.17                        & 0.20                      & 0.17                           \\
ID56                                   & 0.68                               & 0.21                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.91                      & 0.89                          & 0.19                        & 0.18                      & 0.15                          & 0.16                        & 0.18                      & 0.15                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID57 & 0.09                               & 0.08                        & 0.00                         & 0.00                         & 0.00                            & 0.04                     & 0.95                        & 0.95                      & 0.90                          & 0.14                        & 0.13                      & 0.10                          & 0.10                        & 0.09                      & 0.14                           \\
ID58                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                     & 0.94                        & 0.94                      & 0.88                          & 0.21                        & 0.22                      & 0.15                          & 0.19                        & 0.23                      & 0.17                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID59 & 0.16                               & 0.06                        & 0.13                         & 0.24                         & 0.13                            & 0.00                     & 0.93                        & 0.94                      & 0.93                          & 0.14                        & 0.15                      & 0.06                          & 0.11                        & 0.12                      & 0.10                           \\
ID60                                   & 0.23                               & 0.03                        & 0.13                         & 0.50                         & 0.38                            & 0.02                     & 0.95                        & 0.96                      & 0.98                          & 0.14                        & 0.15                      & 0.62                          & 0.11                        & 0.12                      & 0.41                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID61 & 0.36                               & 0.09                        & 0.08                         & 0.29                         & 0.17                            & 0.00                     & 0.96                        & 0.96                      & 0.97                          & 0.19                        & 0.20                      & 0.18                          & 0.16                        & 0.16                      & 0.15                           \\
|ID62                                   & 0.81                               & 0.05                        & 0.69                         & 1.00                         & 1.00                            & 0.00                     & 0.92                        & 0.93                      & 0.97                          & 0.13                        & 0.13                      & 0.52                          & 0.10                        & 0.10                      & 0.74                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID63 & 0.64                               & 0.05                        & 0.64                         & 0.73                         & 1.00                            & 0.02                     & 0.94                        & 0.95                      & 0.95                          & 0.16                        & 0.18                      & 0.11                          & 0.12                        & 0.16                      & 0.07                           \\
ID64                                   & 0.60                               & 0.02                        & 0.66                         & 0.62                         & 0.45                            & 0.00                     & 0.95                        & 0.95                      & 0.96                          & 0.16                        & 0.18                      & 0.12                          & 0.13                        & 0.15                      & 0.11                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID65 & 0.75                               & 0.05                        & 0.51                         & 0.77                         & 0.62                            & 0.00                     & 0.95                        & 0.95                      & 0.95                          & 0.14                        & 0.15                      & 0.11                          & 0.11                        & 0.14                      & 0.09                           \\
ID66                                   & 0.90                               & 0.10                        & 0.53                         & 0.80                         & 1.00                            & 0.00                     & 0.88                        & 0.93                      & 0.92                          & 0.12                        & 0.14                      & 0.08                          & 0.09                        & 0.13                      & 0.08                           \\
\rowcolor[rgb]{0.949,0.949,0.949} ID67 & 0.15                               & 0.05                        & 0.26                         & 0.10                         & 0.25                            & 0.13                     & 0.95                        & 0.95                      & 0.94                          & 0.22                        & 0.17                      & 0.09                          & 0.20                        & 0.14                      & 0.10                           \\
ID68                                   & 0.69                               & 0.13                        & 0.23                         & 0.40                         & 0.33                            & 0.01                     & 0.86                        & 0.91                      & 0.89                          & 0.16                        & 0.17                      & 0.10                          & 0.20                        & 0.16                      & 0.08                          
\end{tabular}
\begin{tabular}{l|ll|l|lll}
\multicolumn{1}{l}{}                   & \multicolumn{1}{c}{}               & \multicolumn{1}{l}{}        & \multicolumn{4}{c}{\textbf{Classification metrics}}                                                                       \\ 
\cline{4-7}
\multicolumn{1}{l}{}                   &                                    & \multicolumn{1}{l}{}        & \multicolumn{1}{c}{Raw}      & \multicolumn{3}{c}{Episodic}                                                               \\ 
\cline{4-7}
\multicolumn{1}{l}{\textbf{Subject}}   & \multicolumn{1}{c}{\textbf{Kappa}} & \multicolumn{1}{c}{95\% CI} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{f1-score} & \multicolumn{1}{c}{sensitivity} & \multicolumn{1}{c}{fp/h}  \\ 
\hline
\rowcolor[rgb]{0.949,0.949,0.949} ID19 & N.A.                               & N.A.                        & N.A.                         & N.A.                         & N.A.                            & N.A.                      \\
ID20                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID21 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.01                      \\
ID22                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.02                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID23 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID24                                   & -0.02                              & 0.03                        & 0.00                         & 0.00                         & 0.00                            & 0.29                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID25 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID26                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID27 & 0.00                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.11                      \\
ID28                                   & -0.01                              & 0.02                        & 0.00                         & 0.00                         & 0.00                            & 0.52                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID29 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID30                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID31 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID32                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID33 & 0.48                               & 0.14                        & 0.00                         & 0.00                         & 0.00                            & 0.02                      \\
ID34                                   & 0.17                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.05                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID35 & 0.03                               & 0.07                        & 0.00                         & 0.00                         & 0.00                            & 0.07                      \\
ID36                                   & N.A.                               & N.A.                        & N.A.                         & N.A.                         & N.A.                            & N.A.                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID37 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID38                                   & 0.48                               & 0.15                        & 0.00                         & 0.00                         & 0.00                            & 0.01                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID39 & 0.07                               & 0.08                        & 0.00                         & 0.00                         & 0.00                            & 0.07                      \\
ID40                                   & 0.32                               & 0.12                        & 0.00                         & 0.00                         & 0.00                            & 0.03                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID41 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.16                      \\
ID42                                   & 0.00                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.14                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID43 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID44                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID45 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID46                                   & 0.00                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.02                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID47 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.14                      \\
ID48                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID49 & 0.16                               & 0.09                        & 0.00                         & 0.00                         & 0.00                            & 0.02                      \\
ID50                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.02                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID51 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.87                      \\
ID52                                   & 0.00                               & 0.04                        & 0.00                         & 0.00                         & 0.00                            & 0.20                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID53 & N.A.                               & N.A.                        & N.A.                         & N.A.                         & N.A.                            & N.A.                      \\
ID54                                   & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID55 & N.A.                               & N.A.                        & N.A.                         & N.A.                         & N.A.                            & N.A.                      \\
ID56                                   & 0.01                               & 0.06                        & 0.00                         & 0.00                         & 0.00                            & 0.16                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID57 & 0.00                               & 0.03                        & 0.00                         & 0.00                         & 0.00                            & 0.01                      \\
ID58                                   & -0.01                              & 0.05                        & 0.00                         & 0.00                         & 0.00                            & 0.12                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID59 & 0.00                               & 0.05                        & 0.00                         & 0.00                         & 0.00                            & 0.10                      \\
ID60                                   & 0.08                               & 0.03                        & 0.03                         & 0.29                         & 0.29                            & 0.10                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID61 & 0.69                               & 0.20                        & 0.00                         & 0.00                         & 0.00                            & 0.01                      \\
ID62                                   & -0.01                              & 0.03                        & 0.00                         & 0.00                         & 0.00                            & 0.43                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID63 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID64                                   & 0.01                               & 0.02                        & 0.01                         & 0.07                         & 0.15                            & 1.10                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID65 & 0.00                               & 0.00                        & 0.00                         & 0.00                         & 0.00                            & 0.00                      \\
ID66                                   & 0.03                               & 0.07                        & 0.00                         & 0.00                         & 0.00                            & 0.10                      \\
\rowcolor[rgb]{0.949,0.949,0.949} ID67 & -0.01                              & 0.04                        & 0.00                         & 0.00                         & 0.00                            & 0.12                      \\
ID68                                   & 0.34                               & 0.12                        & 0.00                         & 0.00                         & 0.00                            & 0.02                     
\end{tabular}
